Joint Activity Detection and Channel Estimation for Massive Random Access Using SBL and SCA

In massive machine-type communication (mMTC) applications, a key challenge is joint device activity detection and channel estimation (JADCE) under grant-free random access, as a massive number of devices with sporadic traffic seek to connect to the base station. We address JADCE for massive random access using a covariance learning-based sparse Bayesian learning (SBL) approach. Specifically, we first use the successive convex approximation (SCA) framework to partially linearize the scaled negative log-likelihood function (LLF) of the data, then minimize it to estimate the sparse vector of devices' signal powers. After identifying active devices from these power estimates, empirical Bayesian estimation is used to obtain channel estimates. Simulation results demonstrate the efficiency and performance superiority of the proposed CL-SCA method compared to other existing methods.

==> tikz_ad/CPU_ad_M=20_30_40_50_60_70_80_N=300_L=20_MC=10000_K=20_30_40_50_20260324_2042.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width= 0.4\columnwidth, 
height= 4.1cm, 
 y tick label style={font=\notsotiny} , 
 x tick label style={font=\footnotesize} , 
scale only axis,
bar shift auto,
tick pos=left,
ylabel style={yshift=-3pt, font=\footnotesize} ,
xlabel style={yshift=3pt, font=\footnotesize} ,
x grid style={darkgray176},
xlabel={$K$ (number of active devices)},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={20,30,40},
y grid style={darkgray176},
ylabel={Running time [s]},
             yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
ymajorgrids,
title = {(a) $L=20$},
title style={yshift=-5pt, font=\footnotesize} ,
ymin=0, ymax=0.1005693720439402,
ytick style={color=black},
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\tiny,opacity=0.89, row sep=-1.5pt,inner sep=1pt},
legend image post style={xscale=0.54,yscale=0.73},
legend columns=6,
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.00925378135222543);
\addlegendimage{area legend, draw=none, fill=steelblue31119180}
\addlegendentry{SCA}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.8,0.0102936363790384);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:1.8,0.01057401837352);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.2,0) rectangle (axis cs:-2.77555756156289e-17,0.0173838727932756);
\addlegendimage{area legend, draw=none, fill=darkorange25512714}
\addlegendentry{CWO}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.8,0) rectangle (axis cs:1,0.0225201869317863);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.8,0) rectangle (axis cs:2,0.0258311132197069);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,0.00205933255521315);
\addlegendimage{area legend, draw=none, fill=forestgreen4416044}
\addlegendentry{CL-MP}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1,0) rectangle (axis cs:1.2,0.0032217520030681);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2,0) rectangle (axis cs:2.2,0.0041242294733213);
\draw[draw=none,fill=crimson2143940] (axis cs:0.2,0) rectangle (axis cs:0.4,0.0857423786827563);
\addlegendimage{area legend, draw=none, fill=crimson2143940}
\addlegendentry{EM}

\draw[draw=none,fill=crimson2143940] (axis cs:1.2,0) rectangle (axis cs:1.4,0.0900660686132764);
\draw[draw=none,fill=crimson2143940] (axis cs:2.2,0) rectangle (axis cs:2.4,0.0890218709360941);
\end{axis}

\end{tikzpicture}


==> tikz_ad/CPU_ad_M=20_30_40_50_60_70_80_N=300_L=50_MC=10000_K=20_30_40_50_20260324_2101.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width= 0.4\columnwidth, 
height= 4.1cm, 
 y tick label style={font=\notsotiny} , 
 x tick label style={font=\footnotesize} , 
scale only axis,
bar shift auto,
tick pos=left,
ylabel style={yshift=-3pt, font=\footnotesize} ,
xlabel style={yshift=3pt, font=\footnotesize} ,
x grid style={darkgray176},
xlabel={$K$ (number of active devices)},
xmin=-0.54, xmax=2.54,
xtick style={color=black},
xtick={0,1,2},
xticklabels={20,30,40},
%ylabel={Running time [s]},
             yticklabel style={%
                 /pgf/number format/.cd,
                     fixed,
                     fixed zerofill,
                     precision=2,
                     },
y grid style={darkgray176},
%ylabel={Running time [s]},
ymajorgrids,
title = {(b) $L=50$},
title style={yshift=-5pt, font=\footnotesize} ,
ymin=0, ymax=0.403,
ytick style={color=black},
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\tiny,opacity=0.89, row sep=-1.5pt,inner sep=1pt},
legend image post style={xscale=0.54,yscale=0.73},
legend columns=6,
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:-0.2,0.0160815896962503);
\addlegendimage{area legend, draw=none, fill=steelblue31119180}
\addlegendentry{SCA}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.8,0.0172023235081828);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:1.8,0.0192481257167379);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.2,0) rectangle (axis cs:-2.77555756156289e-17,0.0280762739162693);
\addlegendimage{area legend, draw=none, fill=darkorange25512714}
\addlegendentry{CWO}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.8,0) rectangle (axis cs:1,0.031618528309052);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.8,0) rectangle (axis cs:2,0.0367708938700879);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.2,0.00627632606787208);
\addlegendimage{area legend, draw=none, fill=forestgreen4416044}
\addlegendentry{CL-MP}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1,0) rectangle (axis cs:1.2,0.00940416258622759);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2,0) rectangle (axis cs:2.2,0.0124603366222565);
\draw[draw=none,fill=crimson2143940] (axis cs:0.2,0) rectangle (axis cs:0.4,0.323906862421327);
\addlegendimage{area legend, draw=none, fill=crimson2143940}
\addlegendentry{EM}

\draw[draw=none,fill=crimson2143940] (axis cs:1.2,0) rectangle (axis cs:1.4,0.346311635551615);
\draw[draw=none,fill=crimson2143940] (axis cs:2.2,0) rectangle (axis cs:2.4,0.361479112333073);
\end{axis}

\end{tikzpicture}


==> tikz_ad/NMSE_M=20_30_40_50_60_70_80_N=300_L=30_MC=10000_K=20_30_40_50_20260323_1501_new.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={semithick},
width=0.94\columnwidth,
height=6.5cm,
ylabel style={yshift=-3pt, font=\scriptsize} ,
xlabel style={yshift=3pt, font=\footnotesize} ,
%tick align=outside,
%tick label style={font=\tiny} , 
y tick label style={font=\footnotesize} , 
x tick label style={font=\footnotesize}, 
title style={font=\footnotesize},
ylabel style={yshift=-2pt},
  ytick distance=0.2, % ticks at 2,4,6,8,10,12
%ylabel style={font=\footnotesize} ,
tick pos=left,
x grid style={darkgray176},
xlabel={$M$ (number of antennas)},
xmajorgrids,
xmin=17, xmax=83,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE},
ymajorgrids,
ymin=0.143710783012801, ymax=0.4,
ytick={0.2,0.25,0.3,0.35,0.4}, 
yminorgrids,
ytick style={color=black},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,opacity=0.99, row sep=-3pt,inner sep=1pt},
legend image post style={xscale=0.63,yscale=0.77},
legend columns=6,
transpose legend,
]

\addplot [semithick, steelblue31119180, mark=*, mark size=1.9, mark options={solid}]
table {%
20 0.192646808944643
30 0.181101317922742
40 0.175534146371809
50 0.17210221397645
60 0.169822792904592
70 0.168349778245402
80 0.16677817607422
};
\addlegendentry{SCA $K=20$}

\addplot [thick, steelblue31119180,  mark=square*, mark size=1.9, mark options={solid}]
table {%
20 0.258402621639376
30 0.241067197503111
40 0.232573247599855
50 0.22715785877979
60 0.22387183341594
70 0.221811532212556
80 0.219232778579905
};
\addlegendentry{$K=30$}
\addplot [thick, steelblue31119180, mark=triangle*, mark size=2.4, mark options={solid}]
table {%
20 0.340790720364443
30 0.316222208931332
40 0.303615300363223
50 0.29598911775393
60 0.291205816625278
70 0.287661737586766
80 0.284225362062344
};
\addlegendentry{$K=40$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.191854548419014
30 0.177232390756661
40 0.170974412265132
50 0.167448674157034
60 0.165310703149715
70 0.164168902933728
80 0.162835681333449
};
\addlegendentry{CL-MP $K=20$}

\addplot [semithick, forestgreen4416044,  mark=square*, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.274636032858597
30 0.248532468758153
40 0.23643879039714
50 0.229277430841471
60 0.225139974404685
70 0.222641038443056
80 0.219693730210649
};
\addlegendentry{$K=30$}

\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=2.5, mark options={fill=none,solid}]
table {%
20 0.389446209846489
30 0.34682906949594
40 0.32609344904037
50 0.314353992075277
60 0.307092994188484
70 0.30182809478466
80 0.297398423440109
};
\addlegendentry{$K=40$}

\end{axis}

\end{tikzpicture}


==> tikz_ad/Probability_of_missdetection_M=20_30_40_50_60_70_80_N=300_L=20_MC=10000_K=20_30_40_50_20260322_1017.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={semithick},
width=0.9\textwidth,
height=6.8cm,
ylabel style={yshift=-3pt, font=\footnotesize} ,
xlabel style={yshift=3pt,font=\footnotesize},
%tick align=outside,
tick label style={font=\tiny} , 
title style={font=\footnotesize},
ylabel style={yshift=-2pt},
  ytick distance=0.2, % ticks at 2,4,6,8,10,12
log basis y={10},
ytick={0.1,0.2,0.3,0.4,0.5},    % choose values within your data range
yticklabels={$10^{-1}$, $2\cdot10^{-1}$, $3 \cdot 10^{-1}$,$4\cdot10^{-2}$,$5\cdot10^{-1}$},
tick pos=left,
x grid style={darkgray176},
xlabel={$M$ (number of antennas)},
xmajorgrids,
xmin=17, xmax=83,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability of missdetection},
ymajorgrids,
%ymin=0.098646284943756, ymax=0.602105979296272,
yminorgrids,
ymode=log,
ytick style={color=black},
%title = {$L=20$},
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny,opacity=0.99, row sep=-3.5pt,inner sep=1pt},
legend image post style={xscale=0.62,yscale=0.77},
legend columns=6,
transpose legend,
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1.9, mark options={solid}]
table {%
20 0.271695
30 0.217400000000006
40 0.180610000000009
50 0.155265000000006
60 0.135505000000001
70 0.120734999999999
80 0.107914999999998
};
\addlegendentry{SCA $K=20$}

\addplot [thick, steelblue31119180,  mark=square*, mark size=1.9, mark options={solid}]
table {%
20 0.356660000000041
30 0.301773333333353
40 0.264136666666669
50 0.238023333333333
60 0.21761333333334
70 0.201290000000017
80 0.186693333333352
};
\addlegendentry{$K=30$}

\addplot [thick, steelblue31119180, mark=triangle*, mark size=2.4, mark options={solid}]
table {%
20 0.419080000000001
30 0.364144999999999
40 0.329182499999998
50 0.303425000000002
60 0.282250000000002
70 0.266642500000001
80 0.2517775
};
\addlegendentry{$K=40$}
\addplot [thick, darkorange25512714,  dashed, mark=o, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.27117
30 0.216770000000006
40 0.179975000000009
50 0.154560000000006
60 0.134620000000001
70 0.119779999999999
80 0.107099999999998
};
\addlegendentry{CWO $K=20$}
\addplot [thick, darkorange25512714, dashed, mark=square, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.356300000000041
30 0.301186666666687
40 0.263523333333335
50 0.237379999999999
60 0.216596666666674
70 0.200043333333351
80 0.185360000000018
};
\addlegendentry{$K=30$}
\addplot [thick, darkorange25512714,  dashed, mark=triangle, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.419975000000001
30 0.364327499999999
40 0.328797499999998
50 0.302725000000002
60 0.281177500000002
70 0.265375000000001
80 0.2506975
};
\addlegendentry{$K=40$}

\addplot [semithick, forestgreen4416044, mark=*, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.28817
30 0.227870000000005
40 0.188380000000008
50 0.161620000000005
60 0.139765000000001
70 0.124004999999999
80 0.109624999999997
};
\addlegendentry{CL-MP $K=20$}
\addplot [semithick, forestgreen4416044,  mark=square*, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.395536666666708
30 0.334100000000034
40 0.295383333333349
50 0.267806666666671
60 0.24664
70 0.230676666666669
80 0.216193333333341
};
\addlegendentry{$K=30$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=2.5, mark options={fill=none,solid}]
table {%
20 0.482875000000001
30 0.42418
40 0.389365
50 0.365359999999998
60 0.347122500000001
70 0.334384999999998
80 0.322889999999998
};
\addlegendentry{$K=40$}
\addplot [semithick, crimson2143940, mark = o, mark size=1.9, mark options={fill=none,solid}] %dashdotted, 
table {%
20 0.27074
30 0.218785000000006
40 0.18477500000001
50 0.161240000000007
60 0.144280000000003
70 0.131660000000001
80 0.121054999999998
};
\addlegendentry{EM $K=20$}
\addplot [semithick, crimson2143940,  mark=square, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.355896666666708
30 0.303346666666687
40 0.269196666666671
50 0.244849999999999
60 0.227170000000003
70 0.213526666666677
80 0.201503333333351
};
\addlegendentry{$K=30$}
\addplot [semithick, crimson2143940,  mark=triangle, mark size=2.5, mark options={fill=none,solid}] %dashdotted,
table {%
20 0.417022500000003
30 0.364854999999999
40 0.331527499999998
50 0.308527500000001
60 0.289380000000002
70 0.275885000000002
80 0.263747500000002
};
\addlegendentry{$K=40$}

\end{axis}

\end{tikzpicture}


==> tikz_ad/Probability_of_missdetection_M=20_30_40_50_60_70_80_N=300_L=30_MC=10000_K=20_30_40_50_20260321_1053.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={semithick},
width=0.9\textwidth,
height=6.8cm,
ylabel style={yshift=-3pt, font=\tiny} ,
xlabel style={yshift=3pt, font=\tiny} ,
%tick align=outside,
tick label style={font=\tiny} , 
title style={font=\footnotesize},
ylabel style={yshift=-2pt},
  ytick distance=0.2, % ticks at 2,4,6,8,10,12
ylabel style={font=\footnotesize} ,
log basis y={10},
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={$M$ (number of antennas)},
tick label style={/pgf/number format/assume math mode},
xmajorgrids,
xmin=17, xmax=83,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability of missdetection},
xlabel style={font=\footnotesize},
ymajorgrids,
yminorgrids,
ytick style={color=black},
ymode=log,
ytick={0.02,0.05,0.1,0.2,0.3},    % choose values within your data range
yticklabels={$2\cdot10^{-2}$, $5\cdot10^{-2}$, $10^{-1}$,$2\cdot10^{-1}$,$3\cdot10^{-1}$},
label = {$L=30$},
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny,opacity=0.99, row sep=-3pt,inner sep=1pt},
legend image post style={xscale=0.6,yscale=0.75},
legend columns=6,
transpose legend,
]

\addplot [semithick, steelblue31119180, mark=*, mark size=1.9, mark options={solid}]
table {%
20 0.125789999999999
30 0.0821349999999989
40 0.0579350000000028
50 0.0417600000000043
60 0.0300600000000024
70 0.0225750000000012
80 0.0159450000000001
};
\addlegendentry{SCA $K=20$}

\addplot [thick, steelblue31119180,  mark=square*, mark size=1.9, mark options={solid}]
table {%
20 0.187473333333352
30 0.139880000000009
40 0.110130000000006
50 0.0891800000000085
60 0.0738200000000079
70 0.0619833333333394
80 0.0528566666666717
};
\addlegendentry{$K=30$}

\addplot [thick, steelblue31119180, mark=triangle*, mark size=2.4, mark options={solid}]
table {%
20 0.251209999999999
30 0.200122499999999
40 0.167692500000001
50 0.1443575
60 0.1262175
70 0.112895000000002
80 0.100322500000004
};
\addlegendentry{$K=40$}
\addplot [thick, darkorange25512714,  dashed, mark=o, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.125554999999999
30 0.0819799999999989
40 0.057645000000003
50 0.0415200000000043
60 0.0298850000000024
70 0.0222250000000012
80 0.0156700000000001
};
\addlegendentry{CWO $K=20$}
\addplot [thick, darkorange25512714, dashed, mark=square, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.187243333333352
30 0.139580000000009
40 0.109766666666673
50 0.0887766666666752
60 0.0733633333333412
70 0.0615666666666726
80 0.0523466666666717
};
\addlegendentry{$K=30$}
\addplot [thick, darkorange25512714,  dashed, mark=triangle, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.2510425
30 0.199802499999999
40 0.167287500000001
50 0.14411
60 0.1258675
70 0.112462500000002
80 0.0998450000000045
};
\addlegendentry{$K=40$}

\addplot [semithick, forestgreen4416044, mark=*, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.124834999999999
30 0.078829999999999
40 0.0544750000000039
50 0.0385750000000036
60 0.0270450000000017
70 0.0200250000000007
80 0.0143299999999998
};
\addlegendentry{CL-MP $K=20$}
\addplot [semithick, forestgreen4416044,  mark=square*, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.199136666666683
30 0.146326666666676
40 0.113180000000006
50 0.0916766666666746
60 0.0756900000000072
70 0.0630133333333391
80 0.0528466666666716
};
\addlegendentry{$K=30$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=2.5, mark options={fill=none,solid}]
table {%
20 0.278042500000001
30 0.220442499999999
40 0.184515
50 0.159612500000001
60 0.14104
70 0.125972500000001
80 0.113530000000002
};
\addlegendentry{$K=40$}
\addplot [semithick, crimson2143940, mark = o, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.124459999999999
30 0.080924999999999
40 0.0572250000000032
50 0.0410050000000042
60 0.0297100000000023
70 0.0219350000000011
80 0.0157900000000001
};
\addlegendentry{EM $K=20$}
\addplot [semithick, crimson2143940,  mark=square, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.186616666666685
30 0.139526666666675
40 0.110246666666673
50 0.0900900000000085
60 0.0753666666666749
70 0.0642800000000064
80 0.0551900000000051
};
\addlegendentry{$K=30$}
\addplot [semithick, crimson2143940,  mark=triangle, mark size=2.5, mark options={fill=none,solid}]
table {%
20 0.250272499999999
30 0.200387499999999
40 0.168617500000001
50 0.14667
60 0.1293675
70 0.116985000000001
80 0.105620000000003
};
\addlegendentry{$K=40$}
\end{axis}

\end{tikzpicture}


==> tikz_ad/Probability_of_missdetection_M=20_30_40_50_60_70_80_N=300_L=50_MC=10000_K=20_30_40_50_20260322_1500.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={semithick},
width=0.9\textwidth,
height=6.8cm,
ylabel style={yshift=-3pt, font=\footnotesize} ,
xlabel style={yshift=3pt,font=\footnotesize},
%tick align=outside,
tick label style={font=\tiny} , 
title style={font=\footnotesize},
ylabel style={yshift=-2pt},
  ytick distance=0.2, % ticks at 2,4,6,8,10,12
log basis y={10},
%tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={$M$ (number of antennas)},
xmajorgrids,
xmin=17, xmax=83,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability of missdetection},
ymajorgrids,
ymin=9.60023595175981e-06, ymax=0.176233168486847,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
 \( \displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny,opacity=0.99, row sep=-3.5pt,inner sep=1pt},
%legend image post style={xscale=0.62,yscale=0.77},
legend image post style={xscale=0.6,yscale=0.75},
legend columns=6,
transpose legend,
]
\addplot [thick, steelblue31119180, mark=*, mark size=1.9, mark options={solid}]
table {%
20 0.0240850000000013
30 0.0075299999999998
40 0.00241000000000002
50 0.000789999999999998
60 0.00022
70 8e-05
80 1.5e-05
};
\addlegendentry{SCA $K=20$}
\addplot [thick, steelblue31119180,  mark=square*, mark size=1.9, mark options={solid}]
table {%
20 0.0434000000000039
30 0.0205666666666658
40 0.0100099999999997
50 0.00459666666666667
60 0.00202333333333335
70 0.000979999999999998
80 0.000476666666666666
};
\addlegendentry{$K=30$}

\addplot [thick, steelblue31119180, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
20 0.0712350000000005
30 0.0415999999999994
40 0.0256750000000027
50 0.0161175000000014
60 0.0101100000000004
70 0.00651999999999978
80 0.00411249999999988
};
\addlegendentry{$K=40$}
\addplot [thick, darkorange25512714,  dashed, mark=o, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.0239300000000013
30 0.00750999999999981
40 0.00238000000000002
50 0.000769999999999998
60 0.00022
70 8e-05
80 1.5e-05
};
\addlegendentry{CWO $K=20$}
\addplot [thick, darkorange25512714, dashed, mark=square, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.0433000000000039
30 0.0204166666666658
40 0.00993999999999973
50 0.00457333333333334
60 0.00198333333333335
70 0.000969999999999998
80 0.000476666666666666
};
\addlegendentry{$K=30$}
\addplot [thick, darkorange25512714,  dashed, mark=triangle, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.0711400000000005
30 0.0413774999999993
40 0.0255225000000027
50 0.0159800000000014
60 0.0099950000000004
70 0.00644249999999976
80 0.00406499999999988
};
\addlegendentry{$K=40$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.021620000000001
30 0.00637999999999987
40 0.00192500000000001
50 0.000684999999999998
60 0.000225
70 8.5e-05
80 3e-05
};
\addlegendentry{CL-MP $K=20$}

\addplot [semithick, forestgreen4416044,  mark=square*, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.0408900000000034
30 0.0188699999999993
40 0.00880999999999979
50 0.00406666666666669
60 0.00198666666666668
70 0.000843333333333331
80 0.000499999999999999
};
\addlegendentry{$K=30$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=2.5, mark options={fill=none,solid}]
table {%
20 0.0714425000000003
30 0.0403799999999994
40 0.0246275000000025
50 0.0155425000000012
60 0.00950500000000031
70 0.00624249999999977
80 0.00403499999999988
};
\addlegendentry{$K=40$}
\addplot [semithick, crimson2143940, mark = o, mark size=1.9, mark options={fill=none,solid}] %dashdotted, 
table {%
20 0.0234650000000013
30 0.00726499999999982
40 0.00222000000000002
50 0.000769999999999998
60 0.000205
70 8e-05
80 1.5e-05
};
\addlegendentry{EM $K=20$}
\addplot [semithick, crimson2143940,  mark=square, mark size=1.9, mark options={fill=none,solid}]
table {%
20 0.0427300000000038
30 0.0200333333333325
40 0.00969666666666641
50 0.00441333333333335
60 0.00191000000000001
70 0.000909999999999998
80 0.000449999999999999
};
\addlegendentry{$K=30$}
\addplot [semithick, crimson2143940,  mark=triangle, mark size=2.5, mark options={fill=none,solid}] 
table {%
20 0.0707050000000007
30 0.0410999999999993
40 0.0253175000000027
50 0.0157950000000014
60 0.00977250000000037
70 0.00634999999999976
80 0.00396749999999989
};
\addlegendentry{$K=40$}
\end{axis}

\end{tikzpicture}

